A Recognizable Substitution for the Anti-Penrose Tiling

We present a substitution on six marked rhombs, called Seabed, with inflation factor $\varphi^3$. We prove that its tiling space is mutually locally derivable with the unmarked Anti-Penrose pentagrid hull. Eleven vertex patches of depth at most four recognize the parent vertices: their acceptance domains coincide with the five internally contracted windows. Matching the fine tiles around each parent rhomb to a replacement patch recovers their markings uniquely. The inverse local maps have a uniform finite radius and extend to all singular limit tilings in the hull. The construction also gives a recognizable parent hierarchy.

==> figures/star-atlas-panels.tex <==
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-01}
  \caption{$P_{1}$, $k=1$}
\end{subfigure}%
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-02}
  \caption{$P_{2}$, $k=1$}
\end{subfigure}%
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-03}
  \caption{$P_{3}$, $k=1$}
\end{subfigure}%
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-04}
  \caption{$P_{4}$, $k=2$}
\end{subfigure}%

\subfigurerowgap
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-05}
  \caption{$P_{5}$, $k=2$}
\end{subfigure}%
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-06}
  \caption{$P_{6}$, $k=2$}
\end{subfigure}%
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-07}
  \caption{$P_{7}$, $k=2$}
\end{subfigure}%
\begin{subfigure}[b]{.25\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-08}
  \caption{$P_{8}$, $k=3$}
\end{subfigure}%

\subfigurerowgap
\begin{subfigure}[b]{.333333\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-09}
  \caption{$P_{9}$, $k=4$}
\end{subfigure}%
\begin{subfigure}[b]{.333333\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-10}
  \caption{$P_{10}$, $k=4$}
\end{subfigure}%
\begin{subfigure}[b]{.333333\textwidth}
  \centering
  \includegraphics[width=\linewidth]{star-patch-11}
  \caption{$P_{11}$, $k=4$}
\end{subfigure}%


==> figures/window-union-panels.tex <==
\hspace*{\dimexpr\textwidth*5/100\relax}%
\begin{subfigure}[b]{\dimexpr\textwidth*175/1000\relax}
  \centering
  \hspace*{-13.5pt}%
  \includegraphics[width=90pt]{window-union-panel-1}%
  \hspace*{-13.5pt}
  \caption{$h=-2$}
\end{subfigure}%
\begin{subfigure}[b]{\dimexpr\textwidth*175/1000\relax}
  \centering
  \hspace*{-13.5pt}%
  \includegraphics[width=90pt]{window-union-panel-2}%
  \hspace*{-13.5pt}
  \caption{$h=-1$}
\end{subfigure}%
\begin{subfigure}[b]{\dimexpr\textwidth*200/1000\relax}
  \centering
  \hspace*{-9pt}%
  \includegraphics[width=90pt]{window-union-panel-3}%
  \hspace*{-9pt}
  \caption{$h=0$}
\end{subfigure}%
\begin{subfigure}[b]{\dimexpr\textwidth*175/1000\relax}
  \centering
  \hspace*{-13.5pt}%
  \includegraphics[width=90pt]{window-union-panel-4}%
  \hspace*{-13.5pt}
  \caption{$h=1$}
\end{subfigure}%
\begin{subfigure}[b]{\dimexpr\textwidth*175/1000\relax}
  \centering
  \hspace*{-13.5pt}%
  \includegraphics[width=90pt]{window-union-panel-5}%
  \hspace*{-13.5pt}
  \caption{$h=2$}
\end{subfigure}%
\hspace*{\dimexpr\textwidth*5/100\relax}%


==> figures/windows-parent-panels.tex <==
\begin{subfigure}[b]{\dimexpr\textwidth*175/1000\relax}
  \centering
  \hspace*{-13.5pt}%
  \includegraphics[width=90pt]{windows-parent-panel-1}%
  \hspace*{-13.5pt}
  \caption{$h=-2$}
\end{subfigure}%
\begin{subfigure}[b]{\dimexpr\textwidth*200/1000\relax}
  \centering
  \hspace*{-9pt}%
  \includegraphics[width=90pt]{windows-parent-panel-2}%
  \hspace*{-9pt}
  \caption{$h=-1$}
\end{subfigure}%
\begin{subfigure}[b]{\dimexpr\textwidth*250/1000\relax}
  \centering
  \includegraphics[width=90pt]{windows-parent-panel-3}
  \caption{$h=0$}
\end{subfigure}%
\begin{subfigure}[b]{\dimexpr\textwidth*200/1000\relax}
  \centering
  \hspace*{-9pt}%
  \includegraphics[width=90pt]{windows-parent-panel-4}%
  \hspace*{-9pt}
  \caption{$h=1$}
\end{subfigure}%
\begin{subfigure}[b]{\dimexpr\textwidth*175/1000\relax}
  \centering
  \hspace*{-13.5pt}%
  \includegraphics[width=90pt]{windows-parent-panel-5}%
  \hspace*{-13.5pt}
  \caption{$h=2$}
\end{subfigure}%

